Fine-Grained Analysis of SIMD-Based Hash Table Implementations

In recent years, several variants of classical hash table schemes have been developed by engineers in order to take advantage of the processor's internal parallelism using SIMD instructions, which make it possible to operate on multiple bytes simultaneously. At a small additional memory cost, this enables a significant speedup, making it a data structure that is increasingly popular in practice, when very high performance is required. In this article, we provide a detailed theoretical analysis of the dynamics of such hash tables. From a methodological standpoint, we use and adapt a technique developed by Wormald in the 1990s to study dynamic graphs. This approach, which can be adapted to many variants, enables us to accurately estimate the quantities of interest by capturing the dynamics of the data structure through systems of differential equations. Although complex, we provide an explicit description of the solutions of these systems, which can furthermore be efficiently approximated numerically. Our main results are stated with high probability, which is significantly more precise than average-case analyses, and they match experimental results remarkably well, even for hash tables of moderate size.

==> tikz-different-d.tex <==
\begin{tikzpicture}[scale=.6]
\small
\begin{axis}[
    width=12cm,
    height=8cm,
    xlabel={Proportion of table occupancy},
    ylabel={Extra hops for unsuccessful search},
    legend style={at={(0.03,0.97)},anchor=north west},
    grid=both,
    xticklabel={
        \pgfmathparse{\tick*100}
        \pgfmathprintnumber{\pgfmathresult}\%
    },
    ylabel style={yshift=-1em},
    yticklabel style={font=\footnotesize,/pgf/number format/fixed,/pgf/number format/precision=3},
    xticklabel style={font=\footnotesize},
    scaled ticks=false
]

% unsucess
\addplot[
    blue, thick
]
coordinates {
(0.4375, 0.0024174427917344516)
 (0.44625, 0.002924552183021093)
 (0.45499999999999996, 0.0035173229031226286)
 (0.46374999999999994, 0.004206545745867463)
 (0.4724999999999999, 0.0050038603660047766)
 (0.4812499999999999, 0.0059217748423152795)
 (0.4899999999999999, 0.006973685212841493)
 (0.49874999999999986, 0.008173895971717922)
 (0.5074999999999998, 0.009537642654413607)
 (0.5162499999999999, 0.011081117767217697)
 (0.5249999999999998, 0.0128215014388745)
 (0.5337499999999997, 0.014776998290083127)
 (0.5424999999999998, 0.016966882134106666)
 (0.5512499999999998, 0.019411550244293044)
 (0.5599999999999997, 0.02213258905850959)
 (0.5687499999999996, 0.025152853344293114)
 (0.5774999999999997, 0.028496561031279677)
 (0.5862499999999997, 0.03218940614011472)
 (0.5949999999999996, 0.03625869251226418)
 (0.6037499999999996, 0.04073349138782357)
 (0.6124999999999996, 0.045644826306144824)
 (0.6212499999999996, 0.05102588933795032)
 (0.6299999999999996, 0.056912293323168474)
 (0.6387499999999995, 0.0633423656175513)
 (0.6474999999999995, 0.07035748988256749)
 (0.6562499999999996, 0.07800250373679764)
 (0.6649999999999995, 0.08632616168647352)
 (0.6737499999999994, 0.09538167474950489)
 (0.6824999999999994, 0.10522734068726257)
 (0.6912499999999995, 0.11592728190014577)
 (0.6999999999999994, 0.12755231200925365)
 (0.7087499999999993, 0.14018095717998416)
 (0.7174999999999994, 0.1539006646688846)
 (0.7262499999999994, 0.16880923933075662)
 (0.7349999999999993, 0.18501655950503385)
 (0.7437499999999992, 0.20264663762708848)
 (0.7524999999999993, 0.2218401092152812)
 (0.7612499999999993, 0.2427572581553248)
 (0.7699999999999992, 0.26558171868521663)
 (0.7787499999999992, 0.29052503838998284)
 (0.7874999999999992, 0.31783234650128994)
 (0.7962499999999992, 0.34778945469721617)
 (0.8049999999999992, 0.3807318335890296)
 (0.8137499999999991, 0.4170560725521268)
 (0.8224999999999991, 0.4572346671610815)
 (0.8312499999999992, 0.5018353242437505)
 (0.8399999999999991, 0.551546488558032)
 (0.848749999999999, 0.607211573644504)
 (0.857499999999999, 0.6698755832987617)
 (0.8662499999999991, 0.7408497147306552)
 (0.874999999999999, 0.8218026252701995)
 (0.8837499999999989, 0.9148922049710816)
 (0.892499999999999, 1.022960594657248)
 };
\addlegendentry{$b=16,d=0$}


\addplot[
    red,
    thick,
]
coordinates {
(0.4375, 0.00023553854654164309)
 (0.44625, 0.00028957790663419823)
 (0.45499999999999996, 0.0003539220878026547)
 (0.46374999999999994, 0.0004301268216203121)
 (0.4724999999999999, 0.0005199175114126013)
 (0.4812499999999999, 0.0006251999495306058)
 (0.4899999999999999, 0.0007480711958999784)
 (0.49874999999999986, 0.0008908306622728631)
 (0.5074999999999998, 0.0010559914666298828)
 (0.5162499999999999, 0.0012462921437476416)
 (0.5249999999999998, 0.001464708821021173)
 (0.5337499999999997, 0.0017144679932400053)
 (0.5424999999999998, 0.001999060056281278)
 (0.5512499999999998, 0.002322253787839947)
 (0.5599999999999997, 0.002688111993724346)
 (0.5687499999999996, 0.003101008571423266)
 (0.5774999999999997, 0.003565647279287659)
 (0.5862499999999997, 0.00408708254065848)
 (0.5949999999999996, 0.004670742658745277)
 (0.6037499999999996, 0.005322455871427034)
 (0.6124999999999996, 0.006048479737164265)
 (0.6212499999999996, 0.006855534416037122)
 (0.6299999999999996, 0.007750840496239044)
 (0.6387499999999995, 0.008742162119468641)
 (0.6474999999999995, 0.009837856282701207)
 (0.6562499999999996, 0.011046929343934291)
 (0.6649999999999995, 0.012379101942186744)
 (0.6737499999999994, 0.01384488376549582)
 (0.6824999999999994, 0.015455659875383108)
 (0.6912499999999995, 0.01722379063570048)
 (0.6999999999999994, 0.01916272771533814)
 (0.7087499999999993, 0.02128714916063163)
 (0.7174999999999994, 0.023613117194262997)
 (0.7262499999999994, 0.026158263232390767)
 (0.7349999999999993, 0.028942005673286076)
 (0.7437499999999992, 0.03198580736966609)
 (0.7524999999999993, 0.03531348144933929)
 (0.7612499999999993, 0.038951556426513115)
 (0.7699999999999992, 0.04292971453171489)
 (0.7787499999999992, 0.04728132113733337)
 (0.7874999999999992, 0.05204406843026363)
 (0.7962499999999992, 0.057260763602062545)
 (0.8049999999999992, 0.0629803015444513)
 (0.8137499999999991, 0.06925887546534464)
 (0.8224999999999991, 0.07616149764124018)
 (0.8312499999999992, 0.0837639292274056)
 (0.8399999999999991, 0.09215515658159686)
 (0.848749999999999, 0.10144060812351571)
 (0.857499999999999, 0.11174639037489888)
 (0.8662499999999991, 0.12322495109589024)
 (0.874999999999999, 0.13606277955714552)
 (0.8837499999999989, 0.15049107835723893)
 (0.892499999999999, 0.16680087724640125)
 };
\addlegendentry{$b=15,d=8$}

\addplot[
    green!50!black,
    thick,
]
coordinates {
(0.4375, 0.00016165517290008368)
 (0.44625, 0.0001966893504113234)
 (0.45499999999999996, 0.00023800402780745747)
 (0.46374999999999994, 0.0002864846515922822)
 (0.4724999999999999, 0.0003431059937177088)
 (0.4812499999999999, 0.0004089373302058165)
 (0.4899999999999999, 0.0004851477206799108)
 (0.49874999999999986, 0.0005730114189780398)
 (0.5074999999999998, 0.0006739134539038872)
 (0.5162499999999999, 0.0007893554285640107)
 (0.5249999999999998, 0.0009209615966672181)
 (0.5337499999999997, 0.0010704852846777542)
 (0.5424999999999998, 0.0012398157399193589)
 (0.5512499999999998, 0.0014309854967714548)
 (0.5599999999999997, 0.0016461783661865102)
 (0.5687499999999996, 0.0018877381681581323)
 (0.5774999999999997, 0.002158178342821498)
 (0.5862499999999997, 0.002460192593998991)
 (0.5949999999999996, 0.0027966667397310453)
 (0.6037499999999996, 0.0031706919683028873)
 (0.6124999999999996, 0.00358557972626457)
 (0.6212499999999996, 0.00404487849790737)
 (0.6299999999999996, 0.004552392774772325)
 (0.6387499999999995, 0.005112204560471535)
 (0.6474999999999995, 0.005728697812189369)
 (0.6562499999999996, 0.006406586287926053)
 (0.6649999999999995, 0.007150945350649445)
 (0.6737499999999994, 0.00796724838056057)
 (0.6824999999999994, 0.008861408569135084)
 (0.6912499999999995, 0.00983982701923391)
 (0.6999999999999994, 0.01090944826176178)
 (0.7087499999999993, 0.012077824530714838)
 (0.7174999999999994, 0.013353190427549068)
 (0.7262499999999994, 0.014744549969179588)
 (0.7349999999999993, 0.016261778473568647)
 (0.7437499999999992, 0.01791574232223818)
 (0.7524999999999993, 0.019718440389947835)
 (0.7612499999999993, 0.021683171902526124)
 (0.7699999999999992, 0.023824736749232536)
 (0.7787499999999992, 0.026159675940268783)
 (0.7874999999999992, 0.028706562109857225)
 (0.7962499999999992, 0.03148635292987649)
 (0.8049999999999992, 0.034522824320470526)
 (0.8137499999999991, 0.037843105864893783)
 (0.8224999999999991, 0.04147834851419193)
 (0.8312499999999992, 0.045464565498122146)
 (0.8399999999999991, 0.04984370287339745)
 (0.848749999999999, 0.054665018742689954)
 (0.857499999999999, 0.059986883722822716)
 (0.8662499999999991, 0.06587916605885345)
 (0.874999999999999, 0.07242644354491959)
 (0.8837499999999989, 0.07973240965034183)
 (0.892499999999999, 0.08792604619945853)
 };
\addlegendentry{$b=14,d=16$}
\end{axis}
\end{tikzpicture}

==> tikz-full.tex <==
\begin{tikzpicture}[scale=.6]
\small
\begin{axis}[
    width=12cm,
    height=8cm,
    xlabel={Proportion of table occupancy},
    ylabel={Proportion of full groups},
    legend style={at={(0.03,0.97)},anchor=north west},
    grid=both,
    xticklabel={
        \pgfmathparse{\tick*100}
        \pgfmathprintnumber{\pgfmathresult}\%
    },
    yticklabel={
        \pgfmathparse{\tick*100}
        \pgfmathprintnumber{\pgfmathresult}\%
    },
    ylabel style={yshift=-1em},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize}
]

% Predicted data
\addplot[
    red,
    very thick,
]
coordinates {
(0.4375, 0.0032332703162837686) 
(0.44625, 0.0038664349793662263) 
(0.45499999999999996, 0.004597925009071537) 
(0.46374999999999994, 0.005438704349688519) 
(0.4724999999999999, 0.006400386038227865) 
(0.4812499999999999, 0.0074952135790481355) 
(0.4899999999999999, 0.008736038067351121) 
(0.49874999999999986, 0.010136291513201055) 
(0.5074999999999998, 0.011709956876291751) 
(0.5162499999999999, 0.01347153536650904) 
(0.5249999999999998, 0.015436011596209482) 
(0.5337499999999997, 0.01761881718736575) 
(0.5424999999999998, 0.020035793441071065) 
(0.5512499999999998, 0.02270315366949181) 
(0.5599999999999997, 0.025637445772650303) 
(0.5687499999999996, 0.02885551561607318) 
(0.5774999999999997, 0.032374471732153576) 
(0.5862499999999997, 0.03621165182991461) 
(0.5949999999999996, 0.04038459155658039) 
(0.6037499999999996, 0.04491099591175914) 
(0.6124999999999996, 0.04980871367281772) 
(0.6212499999999996, 0.055095715149739335) 
(0.6299999999999996, 0.06079007355083569) 
(0.6387499999999995, 0.06690995020839773) 
(0.6474999999999995, 0.07347358388686956) 
(0.6562499999999996, 0.08049928437645211) 
(0.6649999999999995, 0.08800543056314336) 
(0.6737499999999994, 0.09601047316304434) 
(0.6824999999999994, 0.10453294231525842) 
(0.6912499999999995, 0.1135914602449536) 
(0.6999999999999994, 0.12320475923737766) 
(0.7087499999999993, 0.13339170520633575) 
(0.7174999999999994, 0.14417132719878398) 
(0.7262499999999994, 0.15556285325325836) 
(0.7349999999999993, 0.16758575312708957) 
(0.7437499999999992, 0.18025978853005642) 
(0.7524999999999993, 0.19360507165597995) 
(0.7612499999999993, 0.20764213299633844) 
(0.7699999999999992, 0.22239199966141085) 
(0.7787499999999992, 0.23787628573837769) 
(0.7874999999999992, 0.25411729660071203) 
(0.7962499999999992, 0.27113814957439886) 
(0.8049999999999992, 0.2889629139989451) 
(0.8137499999999991, 0.30761677454360825) 
(0.8224999999999991, 0.3271262227207775) 
(0.8312499999999992, 0.3475192829779384) 
(0.8399999999999991, 0.36882578169114055) 
(0.848749999999999, 0.3910776700395669) 
(0.857499999999999, 0.4143094154341466) 
(0.8662499999999991, 0.43855848139798714) 
(0.874999999999999, 0.46386592333184345) 
(0.8837499999999989, 0.4902771387022708) 
(0.892499999999999, 0.5178428269545531)
};
\addlegendentry{Predicted}

% Experimental data
\addplot[
    blue,
    mark=*,
    mark size=1.5pt,
     dashed,
]
coordinates {
(0.4375, 0.00341796875) 
(0.4462483723958333, 0.00396728515625) 
(0.4549967447916667, 0.0047607421875) 
(0.46374918619791666, 0.0054931640625) 
(0.47249755859375, 0.00640869140625) 
(0.48124593098958335, 0.00750732421875) 
(0.4899983723958333, 0.008544921875) 
(0.49874674479166664, 0.01043701171875) 
(0.5074991861979167, 0.01226806640625) 
(0.51624755859375, 0.0140380859375) 
(0.5249959309895833, 0.01611328125) 
(0.5337483723958333, 0.01849365234375) 
(0.5424967447916667, 0.02178955078125) 
(0.5512491861979166, 0.0244140625) 
(0.55999755859375, 0.02789306640625) 
(0.5687459309895834, 0.0311279296875) 
(0.5774983723958333, 0.03472900390625) 
(0.5862467447916667, 0.03839111328125) 
(0.5949991861979167, 0.04248046875) 
(0.60374755859375, 0.04632568359375) 
(0.6124959309895833, 0.0504150390625) 
(0.6212483723958333, 0.0552978515625) 
(0.6299967447916667, 0.0601806640625) 
(0.6387491861979167, 0.06597900390625) 
(0.64749755859375, 0.07196044921875) 
(0.6562459309895833, 0.0792236328125) 
(0.6649983723958334, 0.0867919921875) 
(0.6737467447916666, 0.0938720703125) 
(0.6824991861979167, 0.10333251953125) 
(0.69124755859375, 0.11236572265625) 
(0.6999959309895833, 0.1221923828125) 
(0.7087483723958333, 0.13214111328125) 
(0.7174967447916667, 0.1436767578125) 
(0.7262491861979167, 0.1549072265625) 
(0.73499755859375, 0.1671142578125) 
(0.7437459309895833, 0.18084716796875) 
(0.7524983723958333, 0.193359375) 
(0.7612467447916667, 0.20758056640625) 
(0.7699991861979166, 0.22357177734375) 
(0.77874755859375, 0.23809814453125) 
(0.7874959309895834, 0.25518798828125) 
(0.7962483723958333, 0.27154541015625) 
(0.8049967447916667, 0.28802490234375) 
(0.8137491861979167, 0.3070068359375) 
(0.82249755859375, 0.32427978515625) 
(0.8312459309895833, 0.34332275390625) 
(0.8399983723958333, 0.364013671875) 
(0.8487467447916667, 0.38446044921875) 
(0.8574991861979167, 0.40869140625) 
(0.86624755859375, 0.43084716796875) 
(0.8749959309895833, 0.457275390625) 
(0.8837483723958334, 0.48370361328125) 
(0.8924967447916666, 0.51025390625)
};
\addlegendentry{Experiment}

\end{axis}
\end{tikzpicture}


==> tikz-successful.tex <==
\begin{tikzpicture}[scale=.6]
\small
\begin{axis}[
    width=12cm,
    height=8cm,
    xlabel={Proportion of table occupancy},
    ylabel={Extra hops for successful search},
    legend style={at={(0.03,0.97)},anchor=north west},
    grid=both,
    xticklabel={
        \pgfmathparse{\tick*100}
        \pgfmathprintnumber{\pgfmathresult}\%
    },
    ylabel style={yshift=-1em},
    yticklabel style={font=\footnotesize,/pgf/number format/fixed,/pgf/number format/precision=3},
    xticklabel style={font=\footnotesize},
    scaled ticks=false
]

% Predicted data
\addplot[
    red,
    very thick,
]
coordinates {
(0.4375, 0.000306952524666837)
(0.44625, 0.0003706343007365831)
(0.455, 0.00044507399725168817)
(0.46375, 0.0005316576320255617)
(0.4725, 0.0006318893652592639)
(0.48125, 0.0007473954955561357)
(0.49, 0.0008799283143050562)
(0.49875, 0.0010313698697193008)
(0.5075, 0.0012037357040137753)
(0.51625, 0.0013991786391209793)
(0.525, 0.0016199926979816315)
(0.53375, 0.0018686172597872641)
(0.5425, 0.0021476415587573516)
(0.55125, 0.002459809647207045)
(0.56, 0.002808025955099769)
(0.56875, 0.0031953615902662325)
(0.5775, 0.0036250615364086247)
(0.58625, 0.004100552920387246)
(0.595, 0.004625454536654194)
(0.60375, 0.005203587835733492)
(0.6125, 0.005838989606147926)
(0.62125, 0.006535926606077158)
(0.63, 0.007298912433433058)
(0.63875, 0.008132726962274628)
(0.6475, 0.009042438721193147)
(0.65625, 0.010033430647467867)
(0.665, 0.011111429721869959)
(0.67375, 0.012282541076072961)
(0.6825, 0.013553287271576675)
(0.69125, 0.01493065358080492)
(0.7, 0.01642214026391553)
(0.70875, 0.01803582303702922)
(0.7175, 0.019780423179681872)
(0.72625, 0.021665389045280037)
(0.735, 0.023700991136660354)
(0.74375, 0.025898433414148547)
(0.7525, 0.028269984148918903)
(0.76125, 0.030829130464989918)
(0.77, 0.03359076179059972)
(0.77875, 0.03657138884951894)
(0.7875, 0.039789406685025286)
(0.79625, 0.04326541269382078)
(0.805, 0.04702259399844233)
(0.81375, 0.051087203060594666)
(0.8225, 0.05548914676054939)
(0.83125, 0.060262723030140686)
(0.84, 0.065447551738683)
(0.84875, 0.07108976477886175)
(0.8575, 0.07724354718839455)
(0.86625, 0.0839731615730217)
(0.875, 0.09135565026664727)
(0.88375, 0.09948450769820805)
(0.8925, 0.10847477445981046)
};
\addlegendentry{Predicted}

% Experimental data
\addplot[
    blue,
    mark=*,
    mark size=1.5pt,
     dashed,
]
coordinates {
(0.4375, 0.0003255208333333333)
(0.4462483723958333, 0.00039208534694994075)
(0.4549967447916667, 0.0004650330888928635)
(0.46374918619791666, 0.0005966430056768827)
(0.47249755859375, 0.0007147716605954134)
(0.48124593098958335, 0.0007525090681570292)
(0.4899983723958333, 0.0008719336998222916)
(0.49874674479166664, 0.001019808765460301)
(0.5074991861979167, 0.0011946473385021207)
(0.51624755859375, 0.0014502691668045998)
(0.5249959309895833, 0.0016353673376064734)
(0.5337483723958333, 0.001837254333938128)
(0.5424967447916667, 0.0020926464852539677)
(0.5512491861979166, 0.002502306698652888)
(0.55999755859375, 0.0028555858310626704)
(0.5687459309895834, 0.0031979967805401536)
(0.5774983723958333, 0.003579330073418542)
(0.5862467447916667, 0.004115883283822427)
(0.5949991861979167, 0.004718690802656144)
(0.60374755859375, 0.005324275325690639)
(0.6124959309895833, 0.005872700578633734)
(0.6212483723958333, 0.006392538545173502)
(0.6299967447916667, 0.007253210013692613)
(0.6387491861979167, 0.008262251638754228)
(0.64749755859375, 0.00903040929057557)
(0.6562459309895833, 0.010131511232088492)
(0.6649983723958334, 0.011252524016398459)
(0.6737467447916666, 0.012368643555985022)
(0.6824991861979167, 0.013748203969451086)
(0.69124755859375, 0.015034053249039033)
(0.6999959309895833, 0.01659584609750568)
(0.7087483723958333, 0.018193613576603783)
(0.7174967447916667, 0.02002472608488533)
(0.7262491861979167, 0.021738765036446048)
(0.73499755859375, 0.023711060548183335)
(0.7437459309895833, 0.025954273646892765)
(0.7524983723958333, 0.02845880151837953)
(0.7612467447916667, 0.030857796497829854)
(0.7699991861979166, 0.033619573546119906)
(0.77874755859375, 0.036507563288658985)
(0.7874959309895834, 0.03991009378148655)
(0.7962483723958333, 0.0435186983228233)
(0.8049967447916667, 0.04711478194059726)
(0.8137491861979167, 0.05127833309165096)
(0.82249755859375, 0.05581857848884667)
(0.8312459309895833, 0.06048353541830856)
(0.8399983723958333, 0.06554994719964348)
(0.8487467447916667, 0.0711977678485819)
(0.8574991861979167, 0.07734211512819174)
(0.86624755859375, 0.0840484947554829)
(0.8749959309895833, 0.09142992666446552)
(0.8837483723958334, 0.09909296008103503)
(0.8924967447916666, 0.10779611561958603)
};
\addlegendentry{Experiment}

\end{axis}

\end{tikzpicture}

